Concatenating Algebraic Codes over High-Rate Quantum LDPC Codes

Different quantum error correction schemes trade off overhead, error suppression, and hardware connectivity. Code concatenation can relax these tradeoffs by using an outer code whose non-local connectivity is supplied by logical operations of an inner code rather than directly by hardware. Prior works showed that this can reduce memory overhead for local low-rate inner codes such as the surface code. Here, we study concatenation over non-local, high-rate inner codes. Such inner codes experience correlated errors among the many logical qubits in a single codeblock. We handle this by treating each block as a single logical Galois qudit, enabling concatenation with algebraic outer codes with excellent parameters and, crucially, list decoders. In particular, we consider a memory system formed by concatenating quantum Reed-Solomon outer codes over the gross code. For fault-tolerant syndrome extraction, we develop a Galois qudit Shor scheme using "time-like" Reed-Solomon protection against measurement errors. Interestingly, a lightweight fault tolerance scheme, that would fail for qubits, works well for large-alphabet qudits, suggesting a very different theory of fault tolerance for such qudits. The whole protocol is optimised via improved bicycle instruction logical error rates, novel compilation strategies, and recent decoder post-selection rules. At uniform $10^{-3}$ physical noise, the concatenated gross code reaches the teraquop regime, which it previously could not access, with a lower space overhead than the $288$-qubit two-gross code, while offering several advantages from the engineering standpoint. Beyond our main case study, we believe the core ideas of Galois qudits, quantum Reed-Solomon outer codes, and list decoding, will prove generically powerful and highly transferable ideas across high-rate quantum architectures.

==> figures/overview_fig.tex <==
\begin{tikzpicture}[
  xscale=1.00,
  yscale=1.00,
  every node/.append style={transform shape},
  font=\small, >=stealth,
  physbox/.style  ={draw, rounded corners=3pt, fill=blue!10,   minimum width=3.8cm,  minimum height=0.75cm, align=center},
  innerbox/.style ={draw, rounded corners=4pt, fill=orange!15, minimum width=5.8cm,  minimum height=1.5cm,  align=center},
  logbox/.style   ={draw, rounded corners=3pt, fill=orange!20, minimum width=5.8cm,  minimum height=0.65cm, align=center},
  pivotbox/.style ={draw, rounded corners=3pt, fill=red!20,    minimum width=2.8cm,  minimum height=0.85cm, align=center},
  quditbox/.style ={draw, rounded corners=3pt, fill=cyan!20,   minimum width=4.2cm,  minimum height=1.05cm, align=center},
  grossblk/.style ={draw, rounded corners=3pt, fill=orange!15, minimum width=1.55cm, minimum height=0.9cm,  font=\scriptsize, align=center},
  qrsbox/.style   ={draw, rounded corners=4pt, fill=green!10,  minimum width=10.0cm, minimum height=0.75cm, align=center},
  techbox/.style  ={draw, rounded corners=4pt, fill=purple!8},
  resultbox/.style={draw, very thick, rounded corners=6pt, fill=yellow!20,
                    minimum width=11.0cm, minimum height=1.1cm, align=center},
  futurebox/.style={draw, very thick, rounded corners=6pt, fill=teal!15,
                  inner xsep=0.55cm, inner ysep=0.18cm, align=center},
  arrowlabel/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  seclabel/.style  ={font=\footnotesize\bfseries, align=center, text width=1.6cm},
]

\node[seclabel, anchor=east] at (-0.4, 10.00) {\shortstack[c]{Physical\\Level}};
\node[seclabel, anchor=east] at (-0.4,  8.20) {\shortstack[c]{Inner\\Code}};
\node[seclabel, anchor=east] at (-0.4,  5.65) {\shortstack[c]{Qudit-to-\\Qubit\\Mapping}};
\node[seclabel, anchor=east] at (-0.4,  2.95) {\shortstack[c]{Outer\\Code}};
\node[seclabel, anchor=east] at (-0.4, -0.10) {\shortstack[c]{Fault-\\Tolerant\\Operations\\and\\Analysis}};
\node[seclabel, anchor=east] at (-0.4, -2.65) {Performance};
\node[seclabel, anchor=east] at (-0.4, -4.40)
  {\shortstack[c]{Future\\Improvements}};

\node[draw, very thick, rounded corners=5pt, fill=white,
      font=\normalsize\bfseries, minimum width=12cm, align=center]
  at (7.0, 11.35)
  {Concatenating Quantum Reed-Solomon Codes over the Gross Code};

\node[physbox] (phys) at (7.0, 10.00)
  {$144$ physical qubits +\\
  ancillas};

\node[innerbox] (gross) at (7.0, 8.20)
  {\hyperref[sec:improved_ler_bicycle]{%
   \begin{tabular}{c}
   \textbf{Inner Code --- Gross BB Code}\\[3pt]
   $[[144,\;12,\;12]]$\\[3pt]
   \scriptsize Bicycle instructions with\\\scriptsize improved logical error rates
   \end{tabular}}};

\draw[->, thick] (phys) -- (gross);

\node[logbox] (logq) at (7.0, 6.55) {12 logical qubits};
\draw[->, thick] (gross) -- (logq);

\node[pivotbox] (pivot) at (3.05, 5.05)
  {Pivot qubit\\\scriptsize(logical \#1)};

\node[quditbox] (qudit) at (7.0, 5.05)
  {\href{https://arxiv.org/abs/2605.18981}{%
   \begin{tabular}{c}
   \textbf{Galois qudit}\\
   $q = 2^{11} = 2048$\\
   \scriptsize($s=11$ logical qubits \#2--12)
   \end{tabular}}};

\draw[->, thick] ([xshift=-10ex]logq.south) -- ([xshift=5ex]pivot.north)
  node[arrowlabel, midway, above, xshift=-6ex, yshift=-1ex] {sacrifice};

\draw[->, thick] (logq.south) -- (qudit.north)
  node[arrowlabel, midway, right, xshift=1ex] {\,package};

\node[draw, fill=gray!10, rounded corners=3pt, font=\scriptsize,
      minimum width=2.8cm, align=center, anchor=west] (bmap) at (11.2, 5.05)
  {\href{https://arxiv.org/abs/2605.18981}{%
   \begin{tabular}{c}
   Qudit-to-qubit\\
   mapping $\mathcal{B}=(B_i)_{i=1}^n$\\
   \tiny($\mathbb{F}_q$ basis choice)
   \end{tabular}}};
\draw[->, dashed, gray!70] (bmap.west) -- (qudit.east);

\node[qrsbox] (qrslabel) at (7.0, 3.30)
  {\href{https://arxiv.org/abs/2605.18981}{%
   \textbf{Outer Code --- Quantum Reed-Solomon:}\quad
   $[[n,\;n-2(d-1),\;d]]_q$}};

\draw[->, thick] (qudit.south) -- (qrslabel.north)
  node[arrowlabel, midway, right, xshift=0.08cm, yshift=-0.08cm] {\;$\times n$ blocks};

\node[grossblk] (gb1)  at (2.75, 2.00) {Gross\\block $1$};
\node[grossblk] (gb2)  at (4.45, 2.00) {Gross\\block $2$};
\node[font=\large]     at (5.85, 2.00) {$\cdots$};
\node[grossblk] (gbk)  at (7.00, 2.00) {Gross\\block $i$};
\node[font=\large]     at (8.15, 2.00) {$\cdots$};
\node[grossblk] (gbn1) at (9.55, 2.00) {Gross\\block $n\!-\!1$};
\node[grossblk] (gbn)  at (11.25, 2.00) {Gross\\block $n$};

\coordinate (gbrow-top-left)  at ([xshift=-0.25cm,yshift=0.18cm]gb1.north west);
\coordinate (gbrow-top-right) at ([xshift= 0.25cm,yshift=0.18cm]gbn.north east);
\coordinate (gbrow-bot-left)  at ([xshift=-0.25cm,yshift=-0.18cm]gb1.south west);
\coordinate (gbrow-bot-right) at ([xshift= 0.25cm,yshift=-0.18cm]gbn.south east);

\coordinate (gbrow-top-mid) at ($(gbrow-top-left)!0.5!(gbrow-top-right)$);
\coordinate (gbrow-bot-mid) at ($(gbrow-bot-left)!0.5!(gbrow-bot-right)$);

\draw[thick]
  (gbrow-top-left) -- (gbrow-top-right)
  (gbrow-top-left) -- ++(0,-0.12cm)
  (gbrow-top-right) -- ++(0,-0.12cm);

\draw[thick]
  (gbrow-bot-left) -- (gbrow-bot-right)
  (gbrow-bot-left) -- ++(0,0.12cm)
  (gbrow-bot-right) -- ++(0,0.12cm);

\draw[->, thick] (qrslabel.south) -- (gbrow-top-mid);

\node[techbox, text width=4.3cm, minimum height=1.45cm, align=center] (mix)
  at (2.5, -0.10)
  {\hyperref[sec:ler_calc]{%
   \parbox{4.1cm}{\centering
   \textbf{Spacetime Error Mixing}\\[2pt]
   \scriptsize Random $\mathcal{B}$, $\nu$ $\Rightarrow$\\[1pt]
   $\mathbb{E}_{\mathcal{B},\nu}\!\bigl[\Pr[\text{fail}]\bigr] \leq V$\\
   \scriptsize Qudit fault tolerance}}};

\node[techbox, text width=4.0cm, minimum height=1.45cm, align=center] (shor)
  at (7.0, -0.10)
  {\textbf{Shor EC (qudit)}\\[2pt]
   \scriptsize \hyperref[subsec:ft_qudit_cat_prep]{FT cat state prep}\\\hyperref[sec:compile_Z_meas]{Efficient compilation}\\{\href{https://arxiv.org/abs/2605.20346}{Post-selection strategies}}\\\vspace*{-0.1cm}\hyperref[subsec:time_like_failures]{Time-Like RS Code}};

\node[techbox, text width=3.7cm, minimum height=1.45cm, align=center] (list)
  at (11.5, -0.10)
  {\hyperref[subsubsec:list_decoding]{%
   \shortstack[c]{%
   \textbf{List Decoding (qRS)}\\[2pt]
   \scriptsize $q{=}2048$: decode\\
   beyond $\lfloor(d{-}1)/2\rfloor$}}};

\draw[->, thick] (mix.north  |- gbrow-bot-mid) -- (mix.north);
\draw[->, thick] (shor.north |- gbrow-bot-mid) -- (shor.north);
\draw[->, thick] (list.north |- gbrow-bot-mid) -- (list.north);

\node[resultbox] (result) at (7.0, -2.65)
  {\hyperref[sec:footprint_estimates]{%
   \shortstack[c]{%
   \textbf{Result at $p_{\rm phys} = 10^{-3}$:}\quad
   Concatenated gross code enters the \textbf{teraquop} regime\\
   Improved space overhead over $288$-qubit code down to\\
   logical error rate $4.10\times 10^{-15}$ per logical qubit-round}}};

\draw[->, very thick] (mix.south)  -- (mix.south |- result.north);
\draw[->, very thick] (shor.south) -- (result.north);
\draw[->, very thick] (list.south) -- (list.south |- result.north);

\node[futurebox] (future) at (7.0, -4.70)
  {\shortstack[c]{%
   \textbf{Future Improvements}\\[2pt]
   \hyperref[sec:improved_footprint_morphing]{Morphing Circuit}\\
   \hyperref[subsec:discussion]{Other Directions}}};

\draw[->, very thick] (result.south) -- (future.north);

\foreach \y in {9.4, 7, 4.15, 1.15, -1.5, -3.65}
  \draw[gray!40, dashed, thin] (-0.3,\y) -- (14.5,\y);

\end{tikzpicture}
